Neurosymbolic AI for Reasoning on Biomedical Knowledge Graphs

Biomedical datasets are often modeled as knowledge graphs (KGs) because they capture the multi-relational, heterogeneous, and dynamic natures of biomedical systems. KG completion (KGC), can, therefore, help researchers make predictions to inform tasks like drug repositioning. While previous approaches for KGC were either rule-based or embedding-based, hybrid approaches based on neurosymbolic artificial intelligence are becoming more popular. Many of these methods possess unique characteristics which make them even better suited toward biomedical challenges. Here, we survey such approaches with an emphasis on their utilities and prospective benefits for biomedicine.

==> figures/4A1_two_step.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After logical inference.
    \node[node_style, fill=black, right = 5cm of A1] (A2) {};
    \node[node_style, fill=lightgray, right = 5cm of B1] (B2) {};
    \node[node_style, fill=darkgray, right = 5cm of C1] (C2) {};
    \node[node_style, fill=gray, right = 5cm of D1] (D2) {};
    \node[node_style, fill=black, minimum size=6mm, right = 5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % Final output.
    \node[below right = 1.25cm and 5.5cm of A2, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Arrows between steps.
    \path[-latex, line width=2pt] (4, -1.5) edge node[above] {Logical inference} (5, -1.5);
    \path[-latex, line width=2pt] (9.5, -1.5) edge node[above] {KG embedding} (10.5, -1.5);
\end{tikzpicture}

==> figures/4A2_iterative.tex <==

\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After logical inference.
    \node[node_style, fill=black, above right = 2cm and 5.5cm of A1] (A2) {};
    \node[node_style, fill=lightgray, above right = 2cm and 5.5cm of B1] (B2) {};
    \node[node_style, fill=darkgray, above right = 2cm and 5.5cm of C1] (C2) {};
    \node[node_style, fill=gray, above right = 2cm and 5.5cm of D1] (D2) {};
    \node[node_style, fill=black, minimum size=6mm, above right = 2cm and 5.5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % After KG embedding.
    \node[below right = 3cm and 5.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=black, right = 10cm of A1] (A3) {};
    \node[node_style, fill=lightgray, right = 10cm of B1] (B3) {};
    \node[node_style, fill=darkgray, right = 10cm of C1] (C3) {};
    \node[node_style, fill=gray, right = 10cm of D1] (D3) {};
    \node[node_style, fill=black, minimum size=6mm, right = 10cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (4.5, -0.5) edge node[sloped, anchor=center, above=1mm] {Logical inference} (5.5, 0.5);
    \path[-latex, line width=2pt] (4.5, -1.5) edge node[sloped, anchor=center, below=1mm] {KG embedding} (5.25, -2.5);
    \path[-latex, line width=2pt] (7, -1) edge[bend right] node[] {} (7, -2);
    \path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
    \path[-latex, line width=2pt] (9.5, -1.5) edge node[above] {} (10.5, -1.5);
    \path[-latex, line width=2pt] (12, 0.5) edge[bend right=70] node[sloped, anchor=center, above=1mm] {} (1.5, 0.5);
    %\path[-latex, line width=2pt] (12, -2.75) edge[bend left=40] node[sloped, anchor=center, above=1mm] {} (1.5, -2.75);
\end{tikzpicture}

\iffalse
\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After KG embedding.
    \node[below right = 2.5cm and 4.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After logical inference.
    \node[above left = 2cm and -1.85cm of O, text centered, text height=0cm] (Rule) {
        $\begin{aligned}
             &\text{Rule 1}\\
             &\text{Rule 2}\\
             &\cdots
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=black, right = 9.5cm of A1] (A3) {};
    \node[node_style, fill=lightgray, right = 9.5cm of B1] (B3) {};
    \node[node_style, fill=darkgray, right = 9.5cm of C1] (C3) {};
    \node[node_style, fill=gray, right = 9.5cm of D1] (D3) {};
    \node[node_style, fill=black, minimum size=6mm, right = 9.5cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -0.5) edge node[sloped, anchor=center, above=1mm] {} (4.75, 0.25);
    \path[-latex, line width=2pt] (3.75, -2) edge node[sloped, anchor=center, below=1mm] {} (4.75, -2.75);
    \path[-latex, line width=2pt] (8, 0.25) edge node[sloped, anchor=center, above=1mm] {Logical inference} (9, -0.5);
    \path[-latex, line width=2pt] (8, -2.75) edge node[sloped, anchor=center, below=1mm] {Decoding} (9, -2);

    \path[-latex, line width=2pt] (11, -3) edge[bend left] node[sloped, anchor=center, below=1mm] {} (7, -3.5);
    \path[-latex, line width=2pt] (11, 0.5) edge[bend right] node[sloped, anchor=center, above=1mm] {} (7, 1.5);
    %\path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
    %\path[-latex, line width=2pt] (9.5,-1.25) edge node[] {} (3.25, -1.25);
\end{tikzpicture}
\fi 

==> figures/4B1_on_embedding_space.tex <==
\begin{tikzpicture}
    \def\graphsep{5cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Final output.
    \node[below right = 1.25cm and 6cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Arrows between steps.
    \path[-latex, line width=2pt] (4.25, -1.5) edge node[above] (LI) {KG embedding} (5.25, -1.5);

    % Constraints.
    \node[above = 1cm of LI] {Constraints};
    \path[-latex, line width=2pt] (4.75, 0) edge node[] {} (4.75, -0.75);
\end{tikzpicture}

==> figures/4B2_on_possible_predictions.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[below right = 1.25cm and 5.25cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=black, right = 10cm of A1] (A2) {};
    \node[node_style, fill=lightgray, right = 10cm of B1] (B2) {};
    \node[node_style, fill=darkgray, right = 10cm of C1] (C2) {};
    \node[node_style, fill=gray, right = 10cm of D1] (D2) {};
    \node[node_style, fill=black, minimum size=6mm, right = 10cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);
    \path[-] (A2) edge[dashed, bend right=15] node[sloped, anchor=center] {\Large $\times$} (D2);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {KG embedding} (4.75, -1.5);
    \path[-latex, line width=2pt] (8.75, -1.5) edge node[above] (Pred) {Prediction} (9.75, -1.5);

    % Constraints.
    \node[above = 1cm of Pred] {Constraints};
    \path[-latex, line width=2pt] (9.25, 0) edge node[] {} (9.25, -0.75);
\end{tikzpicture}

==> figures/4B3_embed_constraints.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[below right = 1.25cm and 5.25cm of A1, text centered, text height=0cm] (Emb) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {KG embedding} (4.75, -1.5);

    % Constraints.
    \node[text centered] at (1.5, 1.25) {Constraints};
    \path[-latex, line width=2pt] (3.5, 1.25) edge node[above] {Logical embedding} (4.5, 1.25);

    % Embedded constraints.
    \node[above = 2cm of Emb, text centered, text height=0cm] (CEmb) {
        $\begin{aligned}
             &[c_{00}, c_{01}, \dots, c_{0n}] \\
             &[c_{10}, c_{11}, \dots, c_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=black, above right = 1cm and 9.5cm of A1] (A2) {};
    \node[node_style, fill=lightgray, above right = 1cm and 9.5cm of B1] (B2) {};
    \node[node_style, fill=darkgray, above right = 1cm and 9.5cm of C1] (C2) {};
    \node[node_style, fill=gray, above right = 1cm and 9.5cm of D1] (D2) {};
    \node[node_style, fill=black, minimum size=6mm, above right = 1cm and 9.5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % Arrows to final output.
    \path[-latex, line width=2pt] (8.5 , 1.25) edge node[] {} (9.5 , 0.75);
    \path[-latex, line width=2pt] (8.5 , -1.5) edge node[] {} (9.5 , -1);
\end{tikzpicture}

==> figures/4C1_2_iterative_EM_new_rules.tex <==
\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After KG embedding.
    \node[below right = 2.5cm and 4.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After logical inference.
    \node[above = 2cm of O] (Rule) {
        $\begin{aligned}
             &(p_1) && \text{Rule 1}\\
             &(p_2) &&\text{Rule 2}\\
             & && \cdots \\ 
             & && \text{new rules?}
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=black, right = 9.5cm of A1] (A3) {};
    \node[node_style, fill=lightgray, right = 9.5cm of B1] (B3) {};
    \node[node_style, fill=darkgray, right = 9.5cm of C1] (C3) {};
    \node[node_style, fill=gray, right = 9.5cm of D1] (D3) {};
    \node[node_style, fill=black, minimum size=6mm, right = 9.5cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -0.5) edge node[sloped, anchor=center, above=1mm] {} (4.75, 0.5);
    \path[-latex, line width=2pt] (3.75, -2) edge node[sloped, anchor=center, below=1mm] {} (4.75, -3);
    \path[-latex, line width=2pt] (8, 0.5) edge node[sloped, anchor=center, above=1mm] {Logical inference} (9, -0.5);
    \path[-latex, line width=2pt] (8, -3) edge node[sloped, anchor=center, below=1mm] {Decoding} (9, -2);

    \path[-latex, line width=2pt] (11, -3) edge[bend left] node[sloped, anchor=center, below=1mm] {E-step} (7, -3.5);
    \path[-latex, line width=2pt] (11, 0.5) edge[bend right] node[sloped, anchor=center, above=1mm] {M-step} (7, 1.5);
    %\path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
\end{tikzpicture}

==> figures/4C3_path_based.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=black] (A1) at (0, 0) {};
    \node[node_style, fill=lightgray] (B1) at (3, -0.25) {};
    \node[node_style, fill=darkgray] (C1) at (1.25, -1) {};
    \node[node_style, fill=gray] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=black] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    \path[->] (E1) edge[bend left=20] node {} (C1);
    \path[->] (C1) edge[bend right=20] node {} (B1);
    \path[->] (B1) edge[bend right=20] node {} (A1);

    % Embedding.
    \node[below right = 1.25cm and 5.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
            &&&\text{Path-based rules}\\[0.5em]
            &(p_1) && (A, r_1, D) \leftarrow (A, r_2, B) \ \land \\
            &      && (B, r_4, C) \ \land \ (C, r_3, D) \\[0.5em]
            &(p_2) && (A, r_6, C) \leftarrow (A, r_5, B) \ \land \\
            &      && (B, r_4, C) \\[0.5em]
            & && \cdots
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=black, right = 13cm of A1] (A2) {};
    \node[node_style, fill=lightgray, right = 13cm of B1] (B2) {};
    \node[node_style, fill=darkgray, right = 13cm of C1] (C2) {};
    \node[node_style, fill=gray, right = 13cm of D1] (D2) {};
    \node[node_style, fill=black, minimum size=6mm, right = 13cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);

    \path[->] (E2) edge[bend left=20] node {} (C2);
    \path[->] (C2) edge[bend right=20] node {} (B2);
    \path[->] (B2) edge[bend right=20] node {} (A2);
    \path[->] (A2) edge[dashed, bend right=15] node[sloped, anchor=center] {} (D2);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {Path exploration} (4.75, -1.5);
    \path[-latex, line width=2pt] (11.75, -1.5) edge node[above] (Pred) {Prediction} (12.75, -1.5);
\end{tikzpicture}

==> figures/taxonomy/taxonomy.tex <==
\begin{forest}
    mytree,
    [,phantom
        [\textbf{Neurosymbolic Methods on Biomedical KGs}
            [{\textbf{Logically-Informed}\\\textbf{Embedding Approaches}\\[0.5em]
                \textbullet \ Walking RDF and OWL\\  
                \textbullet \ Walking RDF and OWL\\improvement
            }]
            [{\textbf{KGE with Logical Constraints}\\[0.5em]
                \textbullet \ R2N\\
                \textbullet \ QLogicE\\
                \textbullet \ GQE 
            }]
            [{\textbf{Rule Learning}\\\textbf{Methods}\\[0.5em]},l sep+=20pt,
                [{\textbf{Iterative, EM Methods}\\[0.5em]
                    \textbullet \ RNNLogic\\
                    \textbullet \ BioGRER
                },
                edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-20pt) -| (.child anchor)\forestoption{edge label};
                }],
                [{\textbf{New Rules: Bridging the Discrete}\\\textbf{and Continuous Spaces}\\[0.5em]
                    \textbullet \ NeuralLP\\
                    \textbullet \ DRUM\\ 
                    \textbullet \ LPRules
                },
                edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-20pt) -| (.child anchor)\forestoption{edge label};
                }],
                [{\textbf{Path-Based Rule Learning}\\[0.5em]
                    \textbullet \ PoLo\\
                    \textbullet \ LNN-MP
                },
                edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-20pt) -| (.child anchor)\forestoption{edge label};
                }]
            ]
        ]
    ]
\end{forest}



==> figures/tikz_definitions.tex <==
\tikzset{
    mynode/.style={
        draw=gray,
        inner color = white, %gray!5
        outer color = white, %gray!10
        thick,
        minimum width = 1cm,
        rounded corners = 3,
        %text height=1.5ex,
        %text depth=0ex,
        font=\fontsize{8pt}{8pt}\selectfont,
        inner sep = 5,
    }
}
\forestset{
  mytree/.style={
    baseline,
    for tree={%
        mynode,
        l sep+=3pt,
        edge={gray, thick},
        parent anchor=south,
        child anchor=north,
        align=left,
        edge path={
          \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-5pt) -| (.child anchor)\forestoption{edge label};
        }
    }
  }
}

